The local complexity of certifying parity

In this paper, we consider the problem of locally certifying that the size of a network is even, or more generally, congruent to some fixed number. The parity property is one of the simplest global properties, and it plays an intriguing role in local certification. On the one hand, it is one of the simplest properties in cycles because it is equivalent to 2-colorability, and hence can be certified with a single bit. On the other hand, in general graphs, no non-trivial lower bound on the size of the certificates is known, and the known upper bound basically consists in certifying the \emph{exact} value of $n$. In addition, the nature of the problem makes all the known lower bound approaches fail. We uncover a surprising landscape for parity across different models and graph structures: * In general graphs equipped with identifiers, when allowing verification radius 2, parity can be certified with a constant number of bits. * But in the model of anonymous graphs and allowing verification radius only 1, parity requires $\Omega(\log \log^*n)$ bits. * Finally, in bounded expansion graph classes (such as bounded-degree graphs and planar graphs), the lower bound does not apply: in the same restricted model we can design a constant-size certification. We introduce several new tools that we expect to be useful in other contexts, in particular ways to \emph{encode a parent at each node with a constant number of bits} (via implicit use of the IDs and conflict-free colorings) and a new lower bound technique, with complex topologies and higher-order Ramsey-type arguments.

==> powerset-graph.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Box and label for V1 (top row)
\draw [line width=0.5pt, color=gray, rounded corners=5pt] (170,120) rectangle (400,152);
\node at (170,120) [above left, xshift=2pt, yshift=-2pt, color=black] {$V_1$};

% Circles for V1 (top row) - smaller and filled with black
\foreach \x in {194.02, 285.98, 374.02} {
    \draw [fill=black] (\x,135.98) circle (3);
}

% Box and label for V2 (bottom row)
\draw [line width=0.5pt, color=gray, rounded corners=5pt] (110,200) rectangle (460,232);
\node at (110,200) [above left, xshift=2pt, yshift=-2pt, color=black] {$V_2$};

% Circles for V2 (bottom row) - smaller and filled with black
\foreach \x in {134.02, 185.98, 235.98, 285.98, 337.95, 387.95, 435.98} {
    \draw [fill=black] (\x,215.98) circle (3);
}

% Lines from V1 (top) to V2 (bottom) - edges
\draw (194.02,135.98) -- (134.02,215.98);
\draw (194.02,135.98) -- (285.98,215.98);
\draw (194.02,135.98) -- (337.95,215.98);
\draw (194.02,135.98) -- (435.98,215.98);

\draw (285.98,135.98) -- (185.98,215.98);
\draw (285.98,135.98) -- (285.98,215.98);
\draw (285.98,135.98) -- (387.95,215.98);
\draw (285.98,135.98) -- (435.98,215.98);

\draw (374.02,135.98) -- (235.98,215.98);
\draw (374.02,135.98) -- (337.95,215.98);
\draw (374.02,135.98) -- (387.95,215.98);
\draw (374.02,135.98) -- (435.98,215.98);

\end{tikzpicture}
